Target Detection for ISAC with TDD Transmission

Integrated sensing and communication (ISAC) poses various challenges that arise from the communication-centric design of cellular networks. One of them is target detection with time division duplex (TDD) transmission used in current 5G and future 6G deployments, where the periodic on-off behavior of the transmitter creates impulsive sidelobes in the radar point spread function (PSF). These can be mistaken for actual targets by conventional peak detection techniques, leading to false alarms. In this work, we first analytically describe the range-Doppler PSF due to TDD windowing. We then propose a computationally efficient method that leverages the PSF to distinguish impulsive sidelobes from valid target peaks. Simulation results and outdoor drone measurements with an ISAC proof of concept demonstrate the capability of our algorithm, showing that it can achieve reliable target detection while limiting false alarms.

==> Figures/csi_visualization.tikz <==
\resizebox{\columnwidth}{!}{
    \begin{tikzpicture}
    
        \def\numRects{8}     % Number of rectangles
        \def\rectWidth{0.743}    % Width of each rectangle
        \def\rectHeight{1}   % Height of each rectangle
        \def\spacing{0.257}    % Spacing between rectangles
        
        % Loop to draw rectangles
        \foreach \i in {0,...,7} {
            \draw[thick, fill=blue!50] ({\i * (\rectWidth + \spacing)}, 0) % X-coordinate with spacing
                rectangle ++(\rectWidth, \rectHeight);
            \node at ({\i * (\rectWidth + \spacing) + 0.5*\rectWidth}, 0.5*\rectHeight) {\scriptsize{D}};
            
            % Draw UL in the white space between rectangles
            \ifnum\i<8
                \node at ({(\i + 0.87) * (\rectWidth + \spacing)}, 0.5*\rectHeight) {\scriptsize{U}};
            \fi
        }

        % 0
        \node[anchor=north west] at ({0 * (\rectWidth + \spacing) - 0.65*\spacing}, 0) {\scriptsize 0};
        
        % 103
        \node[anchor=north east] at ({0 * (\rectWidth + \spacing) + \rectWidth + 0.65*\spacing}, 0) {\scriptsize 103};
        
        % 139
        \node[anchor=north west] at ({1 * (\rectWidth + \spacing) - 0.65*\spacing}, 0) {\scriptsize 139};

        % 1120
        \node[anchor=north west] at ({8 * (\rectWidth + \spacing) - 1.5*\spacing}, 0) {\scriptsize 1119};

        % OFDM Symbol Idx
        \node[anchor= south] at (4, -0.75) {\small OFDM Symbol Index};

        % Compute total width of all rectangles including spacing
        \pgfmathsetmacro{\totalWidth}{\numRects * \rectWidth + (\numRects - 1) * \spacing}
        \pgfmathsetmacro{\totalHeight}{\rectHeight} % Extra height for better fit
        
        % Draw enclosing big rectangle with some padding
        \draw[thick, black] (0, 0) rectangle ({\totalWidth + \spacing}, {\totalHeight});
    \end{tikzpicture}
}


==> Figures/f1_residual.tikz <==
\def\scale{1}

\begin{tikzpicture}
        [spy using outlines=
        {rectangle, 
        magnification=3, 
        size=0.5cm, 
        connect spies}] 

		\begin{axis}[
    	xlabel={Noise Power $P_N$ [dBm]},
    		ylabel={F\textsubscript{1}~score},
    		%xmax = -68,
            %xmin = -110,
            x dir=reverse,
    		xmajorgrids=true,
    		yminorgrids=true,
    	    ymin=0,
		    ymax = 1,
		    enlargelimits = false,
    		xmajorgrids=true,
    		ymajorgrids=true,
    		grid style=solid,
		    legend style={
            at={(0.5,0.1925)},
            anchor=north,
            cells={align=center},
            font=\footnotesize
            },
            legend columns = 2,
            transpose legend,
            legend cell align={center},
			every axis plot/.append style={thick},
        	scale = \scale,
            mark repeat={2}
		]
    	  	
    	\addplot[
   		color=mittelblau,
            thick,
            mark=*,
            mark options={fill opacity=0, draw opacity=1, fill=mittelblau, draw=mittelblau, solid},
            forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/F_Score_Targets_1_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};
                         
        \addplot[
   		color=rot,
            thick,
            mark=star,
            forget plot
            ]
    	plot table[x expr=\thisrowno{0}, y index=2] {Data/F_Score_Targets_1_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};
      
        \addplot[
   		color=mittelgrau,
            thick,
            mark=diamond,
            forget plot
            ]
    	plot table[x expr=\thisrowno{0}, y index=3] {Data/F_Score_Targets_1_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};

        \addplot[
   		color=apfelgruen,
            thick,
            mark=square,
            mark options={fill opacity=0.5, draw opacity=1, fill=apfelgruen, draw=apfelgruen},
            forget plot
            ]
    	plot table[x expr=\thisrowno{0}, y index=4] {Data/F_Score_Targets_1_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};
    	  	
    	\addplot[
            densely dashed,
            thick,
   		color=mittelblau,
            mark=*,
            mark options={fill opacity=0, draw opacity=1, fill=mittelblau, draw=mittelblau, solid},
            forget plot
            ]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/F_Score_Targets_3_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};
                         
        \addplot[
            densely dashed,
            thick,
   		color=rot,
            mark=star,
            mark options={solid},
            forget plot
            ]
    	plot table[x expr=\thisrowno{0}, y index=2] {Data/F_Score_Targets_3_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};
      
        \addplot[
            densely dashed,
            thick,
   		color=mittelgrau,
            mark=diamond,
            mark options={solid},
            forget plot
            ]
    	plot table[x expr=\thisrowno{0}, y index=3] {Data/F_Score_Targets_3_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};

        \addplot[
            densely dashed,
            thick,
   		color=apfelgruen,
            mark=square,
            mark options={solid},
            forget plot
            ]
    	plot table[x expr=\thisrowno{0}, y index=4] {Data/F_Score_Targets_3_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};

        \addplot[thin, color=black, solid, draw=none] coordinates {(0, 100)}; 
        \addlegendentry{$\left|\mathcal{P}\right| = 1$}
		\addplot[thin, color=black, densely dashed, draw=none] coordinates {(0, 100)};     
        \addlegendentry{$\left|\mathcal{P}\right| = 3$}
        \addplot[thin, color=mittelblau,  mark=*,
            mark options={fill opacity=0, draw opacity=1, fill=mittelblau, draw=mittelblau,
            solid}, solid, draw=none] 
            coordinates {(0, 100)}; 
        \addlegendentry{CSI Removal}
        \addplot[thin, color=rot, solid, mark=star,
            mark options={fill opacity=0.5, draw opacity=1, fill=rot, draw=rot, solid}, draw=none] 
            coordinates {(0, 100)}; 
        \addlegendentry{PSF Removal}
        \addplot[thin, color=mittelgrau, solid, mark=diamond,
            mark options={fill opacity=0.5, draw opacity=1, fill=mittelgrau, draw=mittelgrau,
            solid},draw=none] 
            coordinates {(0, 100)}; 
        \addlegendentry{Single DL}
        \addplot[thin, color=apfelgruen, mark=square,
            mark options={fill opacity=0.5, draw opacity=1, fill=apfelgruen, draw=apfelgruen,
            solid}, draw=none] 
            coordinates {(0, 100)}; 
        \addlegendentry{PER Convent.}
        
    \end{axis}

%\spy[black] on (6.5, 5.62) in node [fill=none] at (6,2.5);

\end{tikzpicture}


==> Figures/measurement_example.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        axis on top,
        enlargelimits=false,
        xmin=-15.566, xmax=15.266,
        xlabel near ticks,
        ymin=-0.305, ymax=60.078,
        ytick={0,10,...,60},
        ylabel near ticks,
        xlabel={Rel. Velocity  [m/s]},
        ylabel={Range [m]},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend cell align={left},
        legend entries={Valid Peak, Rejected Peak},
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
        	at={(0.95,0.95)}, 
        	anchor=north east,
            }
        ]
        
        \addplot[forget plot] graphics[xmin=-15.566, xmax=15.266, ymin=-0.305, ymax=60.078] {./Figures/03275_per.png};

        \addplot[
        mark=square,
        only marks,
        mark size=4,
        line width=1pt,
        forget plot,
        color=ForestGreen] 
        table[x=speed,y=range] {
        speed range
        -6.233 31.659
        };

        \addplot[
        mark=square,
        only marks,
        mark size=4,
        line width=1pt,
        forget plot,
        color=WildStrawberry] 
        table[x=speed,y=range] {
        speed range
        -1.967 31.651
        };

        \addplot[
        mark=square,
        only marks,
        mark size=4,
        line width=1pt,
        forget plot,
        color=WildStrawberry] 
        table[x=speed,y=range] {
        speed range
        -10.502 31.665
        };

        \addplot[
        mark=square,
        only marks,
        mark size=4,
        line width=1pt,
        forget plot,
        color=WildStrawberry] 
        table[x=speed,y=range] {
        speed range
        2.637 31.674
        };

        \addplot[
        mark=square,
        only marks,
        mark size=4,
        line width=1pt,
        forget plot,
        color=WildStrawberry] 
        table[x=speed,y=range] {
        speed range
        6.964 31.672
        };

        \addplot[
        mark=square,
        only marks,
        mark size=4,
        line width=1pt,
        forget plot,
        color=WildStrawberry] 
        table[x=speed,y=range] {
        speed range
        -14.927 31.656
        };

        \addlegendimage{only marks, mark=square, color=ForestGreen, 
        mark size=3pt,                 
        line width=1pt}

        \addlegendimage{only marks, mark=square, color=WildStrawberry, 
        mark size=3pt,                 
        line width=1pt}

    \end{axis}

\end{tikzpicture}

==> Figures/missed_det_residual.tikz <==
\def\scale{1}

\begin{tikzpicture}
        [spy using outlines={rectangle, magnification=2.5, size=1cm, connect spies}] 
        
		\begin{semilogyaxis}[
			%height = 7.5cm,
    		%width=0.98\textwidth,
    		xlabel={Noise Power $P_N$ [dBm]},
    		ylabel={$P_{\text{MD}}$},
    		%xmax = -68,
            %xmin = -110,
            x dir=reverse,
    		ymin=0.001,
		    ymax = 1,
            %ylabel style={font=\footnotesize,at={(axis description cs:.-0.05,.5)},rotate=0,anchor=south},
            %ylabel shift = -14 pt,
		    enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=solid,
    		legend pos = south west,
		    legend style={font=\footnotesize},
            legend columns = 1,
            transpose legend,
            legend cell align={left},
			every axis plot/.append style={thick},
        	scale = \scale,
            mark repeat={2}
		]

    	\addplot[
   		color=mittelblau,
            thick,
            mark=*,
            mark options={fill opacity=0, draw opacity=1, fill=mittelblau, draw=mittelblau, solid},
            forget plot]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Missed_Det_Targets_1_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};
                         
        \addplot[
   		color=rot,
            thick,
            mark=star,
            forget plot
            ]
    	plot table[x expr=\thisrowno{0}, y index=2] {Data/Missed_Det_Targets_1_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};
      
        \addplot[
   		color=mittelgrau,
            thick,
            mark=diamond,
            forget plot
            ]
    	plot table[x expr=\thisrowno{0}, y index=3] {Data/Missed_Det_Targets_1_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};

        \addplot[
   		color=apfelgruen,
            thick,
            mark=square,
            mark options={fill opacity=0.5, draw opacity=1, fill=apfelgruen, draw=apfelgruen},
            forget plot
            ]
    	plot table[x expr=\thisrowno{0}, y index=4] {Data/Missed_Det_Targets_1_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};
    	  	
    	\addplot[
            densely dashed,
            thick,
   		color=mittelblau,
            mark=*,
            mark options={fill opacity=0, draw opacity=1, fill=mittelblau, draw=mittelblau, solid},
            forget plot
            ]
    	plot table[x expr=\thisrowno{0}, y index=1] {Data/Missed_Det_Targets_3_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};
                         
        \addplot[
            densely dashed,
            thick,
   		color=rot,
            mark=star,
            mark options={solid},
            forget plot
            ]
    	plot table[x expr=\thisrowno{0}, y index=2] {Data/Missed_Det_Targets_3_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};
      
        \addplot[
            densely dashed,
            thick,
   		color=mittelgrau,
            mark=diamond,
            mark options={solid},
            forget plot
            ]
    	plot table[x expr=\thisrowno{0}, y index=3] {Data/Missed_Det_Targets_3_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};

        \addplot[
            densely dashed,
            thick,
   		color=apfelgruen,
            mark=square,
            mark options={solid},
            forget plot
            ]
    	plot table[x expr=\thisrowno{0}, y index=4] {Data/Missed_Det_Targets_3_Window_Rectangular_P_FA_1e-6_Reduction_Perc_0_Num_Sl_Per_Dir_1_residual.txt};

        \addplot[thin, color=black, solid, draw=none] coordinates {(0, 100)}; 
        \addlegendentry{$\left|\mathcal{P}\right| = 1$}
		\addplot[thin, color=black, densely dashed, draw=none] coordinates {(0, 100)};     
        \addlegendentry{$\left|\mathcal{P}\right| = 3$}
        \addplot[thin, color=mittelblau,  mark=*,
            mark options={fill opacity=0, draw opacity=1, fill=mittelblau, draw=mittelblau,
            solid}, solid, draw=none] 
            coordinates {(0, 100)}; 
        \addlegendentry{CSI Removal}
        \addplot[thin, color=rot, solid, mark=star,
            mark options={fill opacity=0.5, draw opacity=1, fill=rot, draw=rot, solid}, draw=none] 
            coordinates {(0, 100)}; 
        \addlegendentry{PSF Removal}
        \addplot[thin, color=mittelgrau, solid, mark=diamond,
            mark options={fill opacity=0.5, draw opacity=1, fill=mittelgrau, draw=mittelgrau,
            solid},draw=none] 
            coordinates {(0, 100)}; 
        \addlegendentry{Single DL}
        \addplot[thin, color=apfelgruen, mark=square,
            mark options={fill opacity=0.5, draw opacity=1, fill=apfelgruen, draw=apfelgruen,
            solid}, draw=none] 
            coordinates {(0, 100)}; 
        \addlegendentry{PER Convent.}

	\end{semilogyaxis}

%\spy[black] on (6.3,0.7) in node [fill=none] at (5.5,4.5);

\end{tikzpicture}


==> Figures/periodogram_example.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        at={(0,0)},
        axis on top,
        enlargelimits=false,
        xmin=-12.423, xmax=12.123,
        xlabel near ticks,
        ymin=-0.305, ymax=60.078,
        ytick={0,10,...,60},
        ylabel near ticks,
        xlabel={Rel. Velocity  [m/s]},
        ylabel={Range [m]},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend cell align={left},
        legend entries={Target, Impulsive Sidelobe},
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
        	at={(0.05,0.05)}, 
        	anchor=south west,
            }
        ]

        \addplot[forget plot] graphics[xmin=-12.423, xmax=12.123, ymin=-0.305, ymax=60.078]{./Figures/drone_sidelobes.png};
        
              \addplot[
      		mark=square,
      		only marks,
      		mark size=6pt,
                line width=1pt,
                forget plot,
      		color=WildStrawberry] 
      		table[x=speed,y=range] {
                speed range
                -7.35 37.5
                };
                
              \addplot[
      		mark=square,
      		only marks,
      		mark size=6pt,
                line width=1pt,
                forget plot,
      		color=WildStrawberry] 
      		table[x=speed,y=range] {
                speed range
                -2.95 37.5
                };

        \addplot[
      		mark=square,
      		only marks,
      		mark size=6pt,
                line width=1pt,
                forget plot,
      		color=WildStrawberry] 
      		table[x=speed,y=range] {
                speed range
                1.45 37.5
                };

          \addplot[
      		mark=square,
      		only marks,
      		mark size=6pt,
                line width=1pt,
                forget plot,
      		color=WildStrawberry] 
      		table[x=speed,y=range] {
                speed range
                10.25 37.5
                };
                
        \addplot[
      		mark=square,
      		only marks,
      		mark size=6pt,
                line width=1pt,
                forget plot,
      		color=ForestGreen] 
      		table[x=speed,y=range] {
                speed range
                5.85 37.5
                };

      \addlegendimage{only marks, mark=square, color=ForestGreen, 
      mark size=3pt,                 
      line width=1pt}

      \addlegendimage{only marks, mark=square, color=WildStrawberry, 
      mark size=3pt,                 
      line width=1pt}

    \end{axis}

\end{tikzpicture}

==> Figures/psf_after.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        axis on top,
        enlargelimits=false,
        xmin=-12.34, xmax=12.02,
        xlabel near ticks,
        ymin=-0.305, ymax=50.929,
        %ytick={0,10,...,60},
        yticklabel=\empty,
        ylabel near ticks,
        xlabel={Rel. Velocity  [m/s]},
        label style={font=\Large},
        tick label style={font=\Large},
        ]
        
          \addplot[forget plot] graphics[xmin=-12.34, xmax=12.02, ymin=-0.305, ymax=50.929]  {./Figures/psf_after.png};


                  \addplot[
                   mark=square,
                   only marks,
                   mark size=10pt,
                   line width=1pt,
                   forget plot,
                   color=WildStrawberry] 
                   table[x=speed,y=range] {
                   speed range
                   4.14 22.51
                   };
            
          \addplot[
                   mark=square,
                   only marks,
                   mark size=10pt,
                   line width=1pt,
                   forget plot,
                   color=WildStrawberry] 
                   table[x=speed,y=range] {
                   speed range
                   8.74 22.51
                   };

        \addplot[
      		mark=square,
      		only marks,
      		mark size=10pt,
                line width=1pt,
                forget plot,
      		color=WildStrawberry] 
      		table[x=speed,y=range] {
                speed range
                -5.34 22.51
                };

          \addplot[
      		mark=square,
      		only marks,
      		mark size=10pt,
                line width=1pt,
                forget plot,
      		color=WildStrawberry] 
      		table[x=speed,y=range] {
                speed range
                -10.04 22.51
                };
                
        \addplot[
      		mark=square,
      		only marks,
      		mark size=10pt,
                line width=1pt,
                forget plot,
      		color=ForestGreen] 
      		table[x=speed,y=range] {
                speed range
                -0.64 22.51
                };

    \end{axis}

\end{tikzpicture}

==> Figures/psf_before.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        axis on top,
        enlargelimits=false,
        xmin=-12.34, xmax=12.02,
        xlabel near ticks,
        ymin=-0.305, ymax=50.929,
        ytick={0,10,...,60},
        ylabel near ticks,
        xlabel={Rel. Velocity  [m/s]},
        ylabel ={Range  [m]},
        label style={font=\Large},
        tick label style={font=\Large},
        legend style={font=\footnotesize},
        legend cell align={left},
        legend entries={Target, Impulsive Sidelobe},
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
        	at={(0.05,0.05)}, 
        	anchor=south west,
                legend columns=2,
                /tikz/every even column/.append style={column sep=1mm}
            },
        legend to name = common_legend
        ]
        
          \addplot[forget plot] graphics[xmin=-12.34, xmax=12.02, ymin=-0.305, ymax=50.929]  {./Figures/psf_before.png};
        
          \addplot[
                   mark=square,
                   only marks,
                   mark size=10pt,
                   line width=1pt,
                   forget plot,
                   color=WildStrawberry] 
                   table[x=speed,y=range] {
                   speed range
                   4.14 22.51
                   };
            
          \addplot[
                   mark=square,
                   only marks,
                   mark size=10pt,
                   line width=1pt,
                   forget plot,
                   color=WildStrawberry] 
                   table[x=speed,y=range] {
                   speed range
                   8.74 22.51
                   };

        \addplot[
      		mark=square,
      		only marks,
      		mark size=10pt,
                line width=1pt,
                forget plot,
      		color=WildStrawberry] 
      		table[x=speed,y=range] {
                speed range
                -5.34 22.51
                };

          \addplot[
      		mark=square,
      		only marks,
      		mark size=10pt,
                line width=1pt,
                forget plot,
      		color=WildStrawberry] 
      		table[x=speed,y=range] {
                speed range
                -10.04 22.51
                };
                
        \addplot[
      		mark=square,
      		only marks,
      		mark size=10pt,
                line width=1pt,
                forget plot,
      		color=ForestGreen] 
      		table[x=speed,y=range] {
                speed range
                -0.64 22.51
                };

      \addlegendimage{only marks, mark=square, color=ForestGreen, 
      mark size=3pt,                 
      line width=1pt}

      \addlegendimage{only marks, mark=square, color=WildStrawberry, 
      mark size=3pt,                 
      line width=1pt}

    \end{axis}

\end{tikzpicture}

==> Figures/psf_example.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        axis on top,
        enlargelimits=false,
        xmin=-12.34, xmax=12.02,
        xlabel near ticks,
        width=0.95\linewidth,
        height=3.5cm,
        ymin=-0.305, ymax=30.039, %60.078
        ytick={0,10,...,30},
        ylabel near ticks,
        xlabel={Rel. Velocity  [m/s]},
        ylabel={Range [m]},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}
        ]
        
          \addplot[forget plot] graphics[xmin=-12.34, xmax=12.02, ymin=-0.305, ymax=30.039] {./Figures/psf_cropped.png};
        
    \end{axis}

\end{tikzpicture}

==> Figures/range_speed_kf.tikz <==

\begin{tikzpicture}
    \centering
    \begin{axis}[
        axis y line*=left,
        width=0.45\textwidth, 
        height=5.1cm,
        xlabel near ticks, 
        ylabel near ticks,
        grid=major, 
        ymin = 0,
        ymax = 200,
        xmin = 0,
        xmax = 17,
        xtick={0,3,...,15}, 
        ylabel={Range [m]}, 
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        mark repeat=1,
        %ylabel shift = 5 pt,
        ]
        
        \addplot
        [mittelblau, 
        %mark = *, 
        %mark size = 1pt,
        thick, 
        forget plot] 
        plot table[x index=0, y index=1] {Data/drone_range_speed_kf.txt}; %, mark=diamond*

    \end{axis}

    \begin{axis}[
        axis y line*=right,
        width=0.45\textwidth, 
        height=5.1cm,
        %grid=major, 
		xlabel near ticks, 
        ylabel near ticks,
        xlabel={Time [s]}, 
        ylabel={Rel. Velocity [m/s]}, 
        ymin = -9,
        ymax = -5,
        xmin = 0,
        xmax = 17,
        xtick={0,3,...,15}, 
        mark repeat=1,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        %ylabel shift = 5 pt,
		legend cell align={left},
		legend style={/tikz/every even column/.append style={column sep=2.5mm}},
        legend columns = 2,
		legend style={at={(0.53,0.95)},anchor=north},
        legend style={font=\footnotesize}
        ]
        
        \addplot[rot, 
        %mark = *, 
        %mark size = 1pt, 
        thick, 
        forget plot] 
        plot table[x index=0, y index=2] {Data/drone_range_speed_kf.txt}; 

        \addplot[thin, color=mittelblau, solid] %mark = *]
            coordinates {(0, 100)}; 
        \addplot[thin, color=rot, solid] %mark = *]
            coordinates {(0, 100)}; 

        \addlegendentry{KF range}
        \addlegendentry{KF velocity}

    \end{axis}

	%\end{groupplot}
\end{tikzpicture}
